Mixed-State Long-Range Entanglement from Dimensional Constraints

We present a new mechanism for long-range entanglement (LRE) in strongly symmetric many-body mixed states that does not rely on symmetry anomalies or long-range correlations. Our primary example is the maximally mixed state in the translation-invariant subspace on a one-dimensional ring. This state is LRE because translationally symmetric short-range entangled states span a subspace whose dimension grows only polynomially with system size, whereas the full translation-invariant subspace grows exponentially. We further discuss certain unconventional properties of this state, including logarithmically growing conditional mutual information, strong-to-weak spontaneous symmetry-breaking, and R\'enyi-index-dependent operator-space entanglement. We also construct a geometrically non-local Lindbladian to stabilize this state as the steady state. Our results identify dimensional mismatch as a novel route to LRE that is intrinsic to many-body mixed states.

==> hs_overlap.tex <==
\begin{tikzpicture}

\tikzset{
    r1line/.style={thickline, red},
    r3line/.style={thickline, blue},
    crossr1/.style={r1line, preaction={draw, white, line width=4.5pt}},
    crossr3/.style={r3line, preaction={draw, white, line width=4.5pt}},
    crossblue/.style={thickline, blue, preaction={draw, white, line width=4.5pt}},
    reddash/.style={thickline, red, dashed, dash pattern=on 4pt off 4pt}
}

\def\L{6}           %
\def\Shift{0.4}     %
\def\outX{3.2}      %
\def\outY{2.0}      %
\def\inX{3.2}       %
\def\inY{0}         %

\drawblock{out}{\L}{\Shift}{\outX}{\outY}
\drawblock{in}{\L}{\Shift}{\inX}{\inY}

\coordinate (leftLabel) at (\inX + 0.8, \outY/2 + \inY/2 + \ydistance/2);
\node[left] at (leftLabel) {\Large $\text{Tr}[\textcolor{red}{R_1}\textcolor{blue}{R_3}] = d^{-7} \cdot d^{-9}$};

\coordinate (rightLabel) at (\inX + \L*\xdistance + \Shift + 0.5, \outY/2 + \inY/2 + \ydistance/2);
\node[right] at (rightLabel) {\Large $= d^{-2 \cdot 6}$};


\connectIntra[r3line]{in}{1}{4}
\connectIntra[r3line]{in}{2}{5}
\connectIntra[r3line]{in}{3}{6}

\connectIntra[crossr1]{in}{1}{2}
\connectIntra[crossr1]{in}{2}{3}
\connectIntra[crossr1]{in}{3}{4}
\connectIntra[crossr1]{in}{4}{5}
\connectIntra[crossr1]{in}{5}{6}

\connectInter[crossblue]{out}{T}{2}{in}{T}{2}
\connectInter[crossblue]{out}{T}{3}{in}{T}{3}
\connectInter[crossblue]{out}{B}{4}{in}{B}{4}
\connectInter[crossblue]{out}{B}{5}{in}{B}{5}

\connectInter[crossblue]{out}{T}{1}{in}{T}{1}
\connectInter[reddash]{out}{T}{1}{in}{T}{1}

\connectInter[crossblue]{out}{B}{6}{in}{B}{6}
\connectInter[reddash]{out}{B}{6}{in}{B}{6}

\connectIntra[crossr3]{out}{1}{4}
\connectIntra[crossr3]{out}{2}{5}
\connectIntra[crossr3]{out}{3}{6}

\connectIntra[crossr1]{out}{1}{2}
\connectIntra[crossr1]{out}{2}{3}
\connectIntra[crossr1]{out}{3}{4}
\connectIntra[crossr1]{out}{4}{5}
\connectIntra[crossr1]{out}{5}{6}

\end{tikzpicture}


==> lemma_5_phi.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    box/.style={draw=blue!80!cyan, thick, fill=cyan!15, rounded corners=0.5pt},
    scale=0.6
]

\node at (-0.6, 1.2) {\large $|\Phi\rangle =$};

\draw[thick, fill=gray!20] (0.5, -0.95) rectangle (16.5, 0);
\node at (8.5, -0.5) { $|\Psi\rangle$};

\begin{scope}
\clip (0.5, 0) rectangle (16.5, 3.2);

\foreach \xc in {0.5, 4.5, 8.5, 12.5, 16.5} {
    \draw[thick, densely dotted, red!60, rounded corners=2pt, fill=red!15] 
        (\xc - 0.85, 2.15) -- (\xc + 0.85, 2.15) -- 
        (\xc + 0.85, 1.25) -- (\xc + 1.85, 1.25) -- 
        (\xc + 1.85, 0.25) -- (\xc - 1.85, 0.25) -- 
        (\xc - 1.85, 1.25) -- (\xc - 0.85, 1.25) -- cycle;
}

\foreach \x in {1,...,16} {
    \draw[thick] (\x, 0) -- (\x, 2.4);
}

\foreach \k in {1,...,8} {
    \pgfmathsetmacro{\xleft}{2*\k - 1 - 0.2}
    \pgfmathsetmacro{\xright}{2*\k - 1 + 1.2}
    \draw[box] (\xleft, 0.4) rectangle (\xright, 1.0) node[midway] { $\dagger$};
}

\foreach \k in {0,...,4} {
    \pgfmathsetmacro{\xleft}{4*\k - 0.2}
    \pgfmathsetmacro{\xright}{4*\k + 1.2}
    \draw[box] (\xleft, 1.4) rectangle (\xright, 2.0) node[midway] { $\dagger$};
}
\end{scope}

\node[red!70] at (4.5, 2.8) { $U_L^\dagger$};

\end{tikzpicture}


==> lemma_5_psi.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    box/.style={draw=blue!80!cyan, thick, fill=cyan!15, rounded corners=0.5pt},
    ulbox/.style={draw=blue!80!cyan, thick, fill=blue!10!red!25, rounded corners=0.5pt},
    urbox/.style={draw=blue!80!cyan, thick, fill=blue!10!magenta!25, rounded corners=0.5pt},
    dot/.style={fill=black, circle, inner sep=1.2pt},
    scale = 0.6
]

\draw[line width=8pt, green!50, line cap=butt] (0.4,-0.4) -- (4,-0.4);
\draw[line width=8pt, green!50, line cap=round] (3,-0.4) -- (4,-0.4);

\draw[line width=8pt, red!40, line cap=round] (5,-0.4) -- (12,-0.4);

\draw[line width=8pt, green!50, line cap=butt] (13,-0.4) -- (16.6,-0.4);
\draw[line width=8pt, green!50, line cap=round] (13,-0.4) -- (14,-0.4);

\node[green!60!black] at (2.5, -1.2) { $|B\rangle$};
\node[red!80!black] at (8.5, -1.2) { $|A\rangle$};
\node[green!60!black] at (14.5, -1.2) { $|B\rangle$};

\draw[thick, densely dotted, red!60, rounded corners=2pt, fill=red!15] 
    (2.65, 2.15) -- (6.35, 2.15) -- (6.35, 1.25) -- (5.35, 1.25) -- 
    (5.35, 0.25) -- (3.65, 0.25) -- (3.65, 1.25) -- (2.65, 1.25) -- cycle;

\draw[thick, densely dotted, magenta!80, rounded corners=2pt, fill=magenta!15] 
    (10.65, 2.15) -- (14.35, 2.15) -- (14.35, 1.25) -- (13.35, 1.25) -- 
    (13.35, 0.25) -- (11.65, 0.25) -- (11.65, 1.25) -- (10.65, 1.25) -- cycle;

\foreach \x in {1,...,16} {
    \draw[thick] (\x, -0.4) -- (\x, 2.4);
    \node[dot] at (\x, -0.4) {};
}

\node[below, inner sep = 0.8em] at (5, -0.4) {$x=1$};

\draw[box, fill=cyan!15] (0.4, 1.0) -- (1.2, 1.0) -- (1.2, 0.4) -- (0.4, 0.4); %
\draw[box] (1.8, 0.4) rectangle (3.2, 1.0); %
\draw[ulbox] (3.8, 0.4) rectangle (5.2, 1.0); %
\draw[box] (5.8, 0.4) rectangle (7.2, 1.0); %
\draw[box] (7.8, 0.4) rectangle (9.2, 1.0); %
\draw[box] (9.8, 0.4) rectangle (11.2, 1.0); %
\draw[urbox] (11.8, 0.4) rectangle (13.2, 1.0); %
\draw[box] (13.8, 0.4) rectangle (15.2, 1.0); %
\draw[box, fill=cyan!15] (16.6, 1.0) -- (15.8, 1.0) -- (15.8, 0.4) -- (16.6, 0.4); %

\draw[box] (0.8, 1.4) rectangle (2.2, 2.0); %
\draw[ulbox] (2.8, 1.4) rectangle (4.2, 2.0); %
\draw[ulbox] (4.8, 1.4) rectangle (6.2, 2.0); %
\draw[box] (6.8, 1.4) rectangle (8.2, 2.0); %
\draw[box] (8.8, 1.4) rectangle (10.2, 2.0); %
\draw[urbox] (10.8, 1.4) rectangle (12.2, 2.0); %
\draw[urbox] (12.8, 1.4) rectangle (14.2, 2.0); %
\draw[box] (14.8, 1.4) rectangle (16.2, 2.0); %

\node[red!70] at (4.5, 2.7) { $U_L$};
\node[magenta!90] at (12.5, 2.7) { $U_R$};
\draw[<->, thick] (2.65, 3.2) -- (6.35, 3.2) node[midway, above] { $d$};

\node at (-0.6, 1.2) {\large $|\Psi\rangle =$};

\end{tikzpicture}


==> off_diagonal.tex <==
\def\blocksep{2.0}
\begin{tikzpicture}
\def\shift{0.3}

\def\X{2} %
\def\L{7}
\def\topY{0} %
\def\botY{-\blocksep} %

\node[left] at (\X + 0.2, -\blocksep/2 + \ydistance/2) {\Large $R_{2,1} = d^{-7}$};


\drawblock{topleft}{\L}{\shift}{\X}{\topY}
\drawblock{botleft}{\L}{\shift}{\X}{\botY}

\begin{pgfonlayer}{background}
\foreach \i in {1,2,6,7} {
    \draw[reddotted] (topleft-T-\i) -- (botleft-T-\i);
    \draw[reddotted] (topleft-B-\i) -- (botleft-B-\i);
}
\end{pgfonlayer}

\draw [decorate,decoration={brace,amplitude=6pt}, thick] 
    ([yshift=6pt]topleft-T-3.north west) -- ([yshift=6pt]topleft-T-5.north east) 
    node [midway,yshift=16pt, font=\Large] {$A$};

\connectIntra{topleft}{1}{3}
\connectIntra{topleft}{2}{4}
\connectIntra{topleft}{3}{5}
\connectIntra{topleft}{4}{6}
\connectIntra{topleft}{5}{7}

\connectIntra{botleft}{1}{2}
\connectIntra{botleft}{2}{3}
\connectIntra{botleft}{3}{4}
\connectIntra{botleft}{4}{5}
\connectIntra{botleft}{5}{6}
\connectIntra{botleft}{6}{7}

\path [name path=leftPlane] (\X + 0.4*\xdistance, \botY - 0.5) -- (\X + 0.4*\xdistance, \topY + \ydistance + 0.5);
\path [name path=rightPlane] (\X + \L*\xdistance + 0.6*\xdistance, \botY - 0.5) -- (\X + \L*\xdistance + 0.6*\xdistance, \topY + \ydistance + 0.5);

\path [name path=toplineT1] (topleft-T-1) -- ++(-2*\xdistance - \shift, -\ydistance);
\path [name path=toplineT2] (topleft-T-2) -- ++(-2*\xdistance - \shift, -\ydistance);
\draw[thickline, name intersections={of=leftPlane and toplineT1, by=topintT1}] (topintT1) -- (topleft-T-1);
\draw[thickline, name intersections={of=leftPlane and toplineT2, by=topintT2}] (topintT2) -- (topleft-T-2);

\pgfmathtruncatemacro{\LminusOne}{\L-1}
\path [name path=toplineB6] (topleft-B-\LminusOne) -- ++(2*\xdistance + \shift, \ydistance);
\path [name path=toplineB7] (topleft-B-\L) -- ++(2*\xdistance + \shift, \ydistance);
\draw[thickline, name intersections={of=rightPlane and toplineB6, by=topintB6}] (topleft-B-\LminusOne) -- (topintB6);
\draw[thickline, name intersections={of=rightPlane and toplineB7, by=topintB7}] (topleft-B-\L) -- (topintB7);

\path [name path=botlineT1] (botleft-T-1) -- ++(-\xdistance - \shift, -\ydistance);
\draw[thickline, name intersections={of=leftPlane and botlineT1, by=botintT1}] (botintT1) -- (botleft-T-1);

\path [name path=botlineB7] (botleft-B-\L) -- ++(\xdistance + \shift, \ydistance);
\draw[thickline, name intersections={of=rightPlane and botlineB7, by=botintB7}] (botleft-B-\L) -- (botintB7);

\node at (\X + \L*\xdistance + 0.6*\xdistance + 0.8, -\blocksep/2 + \ydistance/2) {\Large $= d^{-7}$};

\def\rightL{3}
\def\rightX{\X + \L*\xdistance + 0.6*\xdistance + 0.5}

\drawblock{topright}{\rightL}{\shift}{\rightX}{\topY}
\drawblock{botright}{\rightL}{\shift}{\rightX}{\botY}

\begin{pgfonlayer}{background}
    \connectIntra{topright}{3}{1}
    \connectInter{topright}{T}{2}{botright}{T}{1}
    \connectIntra{botright}{2}{3}
    \connectIntra{botright}{1}{2}
\end{pgfonlayer}

\connectIntra[cross]{topright}{1}{3}

\connectInter[cross]{topright}{B}{2}{botright}{B}{3}

\end{tikzpicture}


==> optics.tex <==
\begin{tikzpicture}[>=latex]

    \def\N{12}               %
    \def\R{3.0}              %
    \def\Renv{0.7*\R}
    \def\Rarrow{\R + 0.7}    %
    \def\atomradius{0.6}     %

    \def\Rcore{1.0}          %
    \colorlet{atomfill}{blue!20}
    \colorlet{envcolor}{red!30}
    \colorlet{linkcolor}{gray!70}
    \colorlet{nncolor}{blue!30!gray!85}
    

    \tikzset{
    atom/.style={circle, thick, ball color=blue!40, minimum size=\atomradius cm, inner sep=0pt},
    interaction/.style={thick, draw=linkcolor, decorate, decoration={snake, amplitude=0.6mm, segment length=3.5mm}},
    nn/.style={thick, draw=nncolor},
    tarrow/.style={-{Stealth[length=3mm, width=2.5mm]}, thick, draw=black!80}
    }


    

    \foreach \i in {1,...,\N} {
            \pgfmathsetmacro{\angle}{90 - (\i-1) * 360 / \N}
            \pgfmathsetmacro{\nexti}{int(mod(\i,\N)+1)}
            \pgfmathsetmacro{\nextangle}{90 - (\nexti-1) * 360 / \N}

            \coordinate (C\i) at (\angle:\R);
            \coordinate (Cnext) at (\nextangle:\R);

            \draw[interaction] (0,0) -- (C\i);

            \pgfmathsetmacro{\midangle}{\angle - 180/\N}
            \coordinate (C1_out) at (\angle : \R + 0.2);
            \coordinate (C1_in)  at (\angle : \R - 0.2);
            \coordinate (C2_out) at (\nextangle : \R + 0.2);
            \coordinate (C2_in)  at (\nextangle : \R - 0.2);

            \coordinate (M_curve_out) at (\midangle : \R + 0);
            \coordinate (M_curve_in)  at (\midangle : \R - 0.2);

            \coordinate (M12_out) at ($(C1_out)!0.5!(C2_out)$);
            \coordinate (M12_in)  at ($(C1_in)!0.5!(C2_in)$);
            \coordinate (Ctrl_out) at ($(M12_out)!2.0!(M_curve_out)$);
            \coordinate (Ctrl_in)  at ($(M12_in)!2.0!(M_curve_in)$);

            \filldraw[fill=nncolor, draw=nncolor!60!white, thick, line join=round] (C1_out) .. controls (Ctrl_out) .. (C2_out)
            -- (C2_in)  .. controls (Ctrl_in)  .. (C1_in) -- cycle;
        }


    \foreach \step in {0,...,40} {
            \pgfmathsetmacro{\r}{\Renv - \step * (\Renv-\Rcore)/40}
            \fill[envcolor, opacity=0.1] (0,0) circle (\r);
        }
    \fill[envcolor] (0,0) circle (\Rcore);
    \node[align=center, font=\LARGE\sffamily, text=red!70!black] (E) at (0,0) {Environment};

    \foreach \i in {1,...,\N} {
            \pgfmathsetmacro{\angle}{90 - (\i-1) * 360 / \N}
            \node[atom] (A\i) at (\angle:\R) {};
        }

    \pgfmathsetmacro{\startangle}{155}
    \pgfmathsetmacro{\endangle}{115}
    \draw[tarrow] (\startangle:\Rarrow) arc[start angle=\startangle, end angle=\endangle, radius=\Rarrow]
    node[midway, sloped, above=2pt, font=\Large] {$T$};

\end{tikzpicture}


==> plot_sym_xy.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=5cm,
    xlabel={$t$},
    ylabel={$F(\rho(t), \rho_\mathcal{T})$},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    xmin=-0.5, xmax=10.5,
    ymin=0.15, ymax=1.05,
    grid=major,
    grid style={gray!20},
    axis background/.style={fill=white},
    legend pos=south east,
    legend cell align={left},
    legend style={nodes={scale=0.9, transform shape}},
    tick label style={font=\small},
    xtick={0, 2.5, 5.0, 7.5, 10.0},
    ytick={0.2, 0.4, 0.6, 0.8, 1.0},
    axis lines=left,
    axis line style={-},
    thick,
]

\addplot[
    color=cyan,
    line width=1.5pt,
] table[x index=0, y index=1] {sym_xy_data.txt};

\draw[dashed, cyan, line width=1.2pt] (axis cs:-0.5,1) -- (axis cs:10.5,1);

\coordinate (insetPosition) at (axis cs: 4.5, 0.4);

\end{axis}

\begin{axis}[
    at={(insetPosition)},
    anchor=south west,
    width=0.53\linewidth,
    height=3.3cm,
    ymode=log,
    ylabel={$1 - F$},
    ylabel style={font=\small},
    tick label style={font=\footnotesize},
    grid=major,
    grid style={gray!20},
    axis background/.style={fill=white},
    xmin=2.5, xmax=10.2,
    xtick={4,6,8,10},
    ymin=1e-5, ymax=1e-1,
    axis lines=left,
    axis line style={-}
]

\addplot[
    color=cyan,
    line width=1.5pt,
] table[x index=0, y expr={1 - \thisrowno{1}}] {sym_xy_data.txt};

\end{axis}

\end{tikzpicture}


==> state_spaces.tex <==





   \begin{tikzpicture}[regionlabel/.style={font=\sffamily}]
    \colorlet{colorBackground}{orange!10}     %
    \colorlet{colorStateLabels}{YellowOrange!50!black} %
    \colorlet{colorTsymFill}{green!30!white}    %
    \colorlet{colorTsymBorder}{green}          %
    \colorlet{colorTsymLabel}{green!70!black}   %
    \colorlet{colorSREFill}{blue!35!white}      %
    \colorlet{colorSREBorder}{blue}             %
    \colorlet{colorSRELabel}{blue!60!black}     %



    \colorlet{colorBackground}{orange!15}
    \colorlet{colorStateLabels}{orange!60!black}

    \colorlet{colorTsymFill}{green!25!white}
    \colorlet{colorTsymBorder}{green!55!black}
    \colorlet{colorTsymLabel}{green!55!black}

    \colorlet{colorSREFill}{blue!15!white}
    \colorlet{colorSREBorder}{blue!70!black}
    \colorlet{colorSRELabel}{blue!55!black}




    \begin{scope}[yscale=0.9]
        \fill[colorBackground, rounded corners=0.2cm] (-4.5,-2) rectangle (4.5,2);
        \draw[colorStateLabels] (0,1.9) node[below, align=center, inner sep=4pt, regionlabel] {Pure quantum states};

        \begin{scope}[shift={(0,-0.3)}]
            \draw[fill=colorTsymFill, draw=colorTsymBorder, rounded corners=0.5cm] (-3,-1.3) rectangle (3,1.4);
            \draw[colorTsymLabel] (0, 1.2 ) node[below, align=center, scale=0.9, regionlabel] {Translationally invariant subspace};
            \draw[colorTsymLabel, <->, >=stealth, very thick] (3.2, 1.4) -- (3.2, -1.3) node[midway, right, font=\normalsize] {$\exp(L)$};

            \draw[fill=colorSREFill, draw=colorSREBorder, rounded corners=0.4cm] (-1.4,-0.9) rectangle (1.4,0.5);
            \draw[colorSRELabel] (0, 0.4) node[below, align=center, scale=0.9, regionlabel] {Span of SRE states};
            \draw[colorSRELabel, <->, >=stealth, thick] (1.6, 0.5) -- (1.6, -0.9) node[midway, right, font=\small] {$\text{poly}(L)$};
            
            \draw (0, -0.4) node[scale=0.8] {e.g. $\ket{\psi}^{\otimes L}$, $|\text{GHZ}\rangle$};
        \end{scope}
    \end{scope}

\end{tikzpicture}




==> translation_double_space.tex <==
\begin{tikzpicture}

\def\topL{7}
\def\topShift{0}
\def\topX{0}
\def\topY{5.2}

\drawblock{top}{\topL}{\topShift}{\topX}{\topY}

\foreach \i in {1,...,5} {
    \pgfmathtruncatemacro{\nexti}{\i+2}
    \connectIntra{top}{\i}{\nexti}
}

\path [name path=leftPlane] (\topX + 0.4*\xdistance, \topY - 2) -- (\topX + 0.4*\xdistance, \topY + 2);
\path [name path=rightPlane] (\topX + \topL*\xdistance + 0.6*\xdistance, \topY - 2) -- (\topX + \topL*\xdistance + 0.6*\xdistance, \topY + 2);

\path [name path=lineT1] (top-T-1) -- ++(-2*\xdistance - \topShift, -\ydistance);
\path [name path=lineT2] (top-T-2) -- ++(-2*\xdistance - \topShift, -\ydistance);
\draw[thickline, name intersections={of=leftPlane and lineT1, by=intT1}] (intT1) -- (top-T-1);
\draw[thickline, name intersections={of=leftPlane and lineT2, by=intT2}] (intT2) -- (top-T-2);

\pgfmathtruncatemacro{\topLminusOne}{\topL-1}
\path [name path=lineB6] (top-B-\topLminusOne) -- ++(2*\xdistance + \topShift, \ydistance);
\path [name path=lineB7] (top-B-\topL) -- ++(2*\xdistance + \topShift, \ydistance);
\draw[thickline, name intersections={of=rightPlane and lineB6, by=intB6}] (top-B-\topLminusOne) -- (intB6);
\draw[thickline, name intersections={of=rightPlane and lineB7, by=intB7}] (top-B-\topL) -- (intB7);

\node[left] at ([xshift=-1.0cm]top-B-1 |- {0, \topY+\ydistance/2}) {\Large $|T^2\rangle\!\rangle = d^{-7/2}$};
\node[right] at ([xshift=1.0cm]top-T-\topL) {\Large $\mathcal{H}$};
\node[right] at ([xshift=1.0cm]top-B-\topL) {\Large $\overline{\mathcal{H}}$};

\draw [decorate,decoration={brace,amplitude=6pt}, thick] 
    ([yshift=6pt]top-T-3.north west) -- ([yshift=6pt]top-T-5.north east) 
    node [midway,yshift=16pt, font=\Large] {$A$};


\coordinate (arrowStart) at ([yshift=-0.3cm]top-B-4);
\coordinate (arrowEnd) at ([yshift=-1.8cm]arrowStart);
\draw[->, ultra thick, >=stealth] (arrowStart) -- (arrowEnd) node[midway, right, xshift=2pt] {\Large $\text{Tr}_{(A \overline {A})^c}$};


\def\botL{3}
\def\botShift{0.4}
\def\outX{2.2}
\def\outY{2.0}
\def\inX{2.2}
\def\inY{0}

\drawblock{out}{\botL}{\botShift}{\outX}{\outY}
\drawblock{in}{\botL}{\botShift}{\inX}{\inY}

\connectIntra{in}{1}{3}

\connectInter[cross]{out}{T}{1}{in}{T}{1}
\connectInter[cross]{out}{T}{2}{in}{T}{2}
\connectInter[cross]{out}{B}{2}{in}{B}{2}
\connectInter[cross]{out}{B}{3}{in}{B}{3}

\connectIntra[cross]{out}{1}{3}

\coordinate (botCenterY) at (0, \outY/2 + \inY/2 + \ydistance/2);
\node[left] at ([xshift=-0.5cm]out-B-1 |- botCenterY) {\Large $R_2 = d^{-1-2\cdot 2}$};

\node[right] at ([xshift=0.5cm]out-T-\botL) {\Large $\mathcal{H}_{\text{out}}$};
\node[right] at ([xshift=0.5cm]out-B-\botL) {\Large $\overline{\mathcal{H}}_{\text{out}}$};
\node[right] at ([xshift=0.5cm]in-T-\botL) {\Large $\mathcal{H}_{\text{in}}$};
\node[right] at ([xshift=0.5cm]in-B-\botL) {\Large $\overline{\mathcal{H}}_{\text{in}}$};

\end{tikzpicture}

